Formal description of ML models for unambiguous implementation

Implementing deep neural networks in safety critical systems, in particular in the aeronautical domain, will require to offer adequate specification paradigms to preserve the semantics of the trained model on the final hardware platform. We propose to extend the nnef language in order to allow traceable distribution and parallelisation optimizations of a trained model. We show how such a specification can be implemented in cuda on a Xavier platform.

==> currentpractice.tex <==
\begin{tikzpicture}[thick,scale=0.5]
\tikzstyle{block} = [draw,minimum height=0.1em, minimum width=.1cm, inner sep=3pt];
\tikzstyle{txt} = [text centered, inner sep=0pt];
\tikzstyle{compliance} = [dashed, draw,  inner sep=3pt ];


\draw (0,0) node[block] (TF) {Training framework};
\path (TF)+(0,-3) node [block, dashed] (ONNX) {\begin{tabular}{l}ML model description\\in intermediate format\end{tabular}};
\path (ONNX)+(0,-3) node [block] (TVM) {\begin{tabular}{l}Runtime ML model\\interpretor\end{tabular}};
\path (TVM)+(-2,-3) node [block] (cpu1) {CPU};
\path (cpu1)+(2.5,0) node [block] (cpu2) {CPU};
\path (cpu2)+(2.5,0) node [block] (ddr) {DDR};
\path (cpu1)+(2.4,-1) node [block, minimum width=3.5cm] (bus) {};
\path (cpu1)+(0,-2) node [block] (gpu) {GPU};
\path (gpu)+(2.5,0) node [block] (fpga) {FPGA};
\path (fpga)+(2.5,0) node [block] (dla) {DLA};

\node[
      draw,  
      inner sep=.2cm,
      fit={(cpu1) (cpu2) (ddr) (gpu) (fpga) (dla)},
      align=left,
       thick
    ] (Const) {};

\draw  [->]   (TF.south)  -- (ONNX.north)  ;
\draw  [->]   (ONNX.south)  -- (TVM.north) ;
\draw  [->,dashed]   (TVM.south) --($ (TVM.south) + (0,-.7)$)  -| (cpu1.north);
\draw  [->,dashed]    ($ (TVM.south) + (-0.5,0)$) --($ (TVM.south) + (-0.5,-.5)$)  -| ($ (gpu.west) + (-0.8,0)$) -- (gpu.west);
\draw  [->,dashed]    ($ (TVM.south) + (0.5,0)$) --($ (TVM.south) + (0.5,-.5)$)  -| ($ (dla.east) + (0.8,0)$)  -- (dla.east);



\draw (12,0) node[block] (TF) {Training framework};
\path (TF)+(0,-3) node [block, dashed] (nnef) {\begin{tabular}{l}ML model description\\in \emph{formal} format\end{tabular}};
\path (nnef)+(-3.5,-3) node [block, dashed] (nnef1) {i1 desc.};
\path (nnef)+(0,-3) node [block, dashed] (nnef2) {i2 desc.};
\path (nnef)+(3.5,-3) node [block, dashed] (nnef3) {i3 desc.};
\path (nnef1)+(0,-1.5) node [block, dashed] (exec1) {code};
\path (nnef2)+(0,-1.5) node [block, dashed] (exec2) {code};
\path (nnef3)+(0,-1.5) node [block, dashed] (exec3) {code};


\draw  [->]   (TF.south)  -- (nnef.north) ;
\draw  [->]   (nnef.south)  -- (nnef1.north) ;
\draw  [->]   (nnef.south)  -- (nnef2.north) ;
\draw  [->]   (nnef.south)  -- (nnef3.north) ;
\draw  [->]   (nnef1.south)  -- (exec1.north);
\draw  [->]   (nnef2.south)  -- (exec2.north);
\draw  [->]   (nnef3.south)  -- (exec3.north);

\path (exec2)+(-2.5,-2) node [block] (cpu1) {CPU};
\path (cpu1)+(2.5,0) node [block] (cpu2) {CPU};
\path (cpu2)+(2.5,0) node [block] (ddr) {DDR};
\path (cpu1)+(2.4,-1) node [block, minimum width=3.5cm] (bus) {};
\path (cpu1)+(0,-2) node [block] (gpu) {GPU};
\path (gpu)+(2.5,0) node [block] (fpga) {FPGA};
\path (fpga)+(2.5,0) node [block] (dla) {DLA};

\node[
      draw,  
      inner sep=.2cm,
      fit={(cpu1) (cpu2) (ddr) (gpu) (fpga) (dla)},
      align=left,
       thick
] (Const) {};

\draw  [->,dashed]   (exec1.south) -- (cpu1.north);
\draw  [->,dashed]    (exec1.west) --($ (exec1.west) + (-0.5,0)$)  -| ($ (gpu.west) + (-1.2,-0.1)$) -- ($ (gpu.west) + (0,-0.1)$);

\draw  [->,dashed]   (exec2.south) -- (cpu1.north);
\draw  [->,dashed]    ($ (exec2.south) + (-0.5,0)$) --($ (exec2.south) + (-0.5,-.3)$)  -| ($ (gpu.west) + (-.8,0.1)$) --  ($ (gpu.west) + (0,0.1)$);

\draw  [->,dashed]    (exec3.south) --($ (exec3.south) + (0,-.3)$)  -| ($ (dla.east) + (0.8,0)$) |-
($ (fpga.south) + (0,-0.8)$) --  (fpga.south);
\end{tikzpicture}



==> expe.tex <==
\begin{tikzpicture}
    \node[draw, align=center] at (0,0) (T1) {\textbf{NN Items}\\\textbf{Specification}};

    \def\corner{0.15in};
    \def\cornerradius{0.02in};
    \def\lwidth{0.02in};
    \def\h{.9in};
    \def\w{0.8in};
    \def\nline{8};
    \def\iconmargin{0.1in};
    \def\topmargin{0.30in};

    \coordinate[above right=1.75cm and 2.5cm of T1] (ref);

    \foreach[count=\i] \num in {1,2,3,4}
    {
        \coordinate (nw) at ($(ref)+(-0.05in*\i,-0.15in*\i)$);
        \coordinate (ne0) at ($(nw) + (\w, 0)$);
        \coordinate (ne1) at ($(ne0) - (\corner, 0)$);
        \coordinate (ne2) at ($(ne0) - (0, \corner)$);
        \coordinate (se) at ($(ne0) + (0, -\h)$);
        \coordinate (nbl) at ($(nw) + (0, -\h)$);
        \filldraw [-, line width = \lwidth, fill=white] (nw) -- (ne1) -- (ne2)
        [rounded corners=\cornerradius]--(se) -- (nw|-se) -- cycle;
        \draw [-, line width = \lwidth] (ne1) [rounded corners=\cornerradius]-- (ne1|-ne2) -- (ne2);
        
        
  %      \ifthenelse{4 = \i}{\node [anchor=north west] at (nw) {\textbf{Code files}};}{} % (*)

        \foreach \k in {1,...,\nline}
        {
        \draw [-, line width = \lwidth, line cap=round] 
            ($(nw|-se) + (\iconmargin,\iconmargin) + (0,{(\k-1)/(\nline-1)*(\h - \iconmargin - \topmargin)})$)
            -- ++ ($(\w,0) - 2*(\iconmargin,0)$);
        }
    }

    \node [anchor=north west] at (nw) {\textbf{Code files}};
    
    \node[draw, above=2cm of T1, align=center] (T33) {\textbf{PyTorch}\\NN representation};

    \node[draw, right=6cm of T1, align=center] (T3) {\textbf{Binary}\\on target};
    \node[draw, below right=.3cm and .1cm of T3] (T5) {Numeric trace};
    \node[draw, above=3.5cm of T5, align=center] (T60) {Numeric trace};
    \node[draw, below=.3cm of T5, align=center] (T55) {Computation time};
    \node[draw, below=.3cm of T55, align=center, align=center] (T4) {Program flow trace};
    
   \node[draw, below right=1cm and -1.75cm of T1, align=center] (T6) {\textbf{\emph{sync} specification}\\POSIX barriers\\Global variables};

    \draw[out=45, in=135, post, thick] (T1.north) to node[above]{Manual Code} (nw);
    \draw[out=45, in=135, post, thick] (ne0) to node[above]{Compilation} (T3.north);
    \draw[post, thick] ($(T1.south)+(-1,0)$) to node[near start,right]{Refine} ($(T6.west)+(-.3,0)$) --(T6.west);
    \draw[out=0, in=-135, post, thick] (T6.east) to node[below right]{Manual Code} (nbl);

    \draw[post, thick] (T3.south) |- (T4.west);
    \draw[post, thick] (T3.south) |- (T5.west) ;
     \draw[post, thick] (T3.south) |- (T55.west)node[near start, above, rotate=90]{Execution};
    
    \draw[post, thick] (T33.east) |- (T60.west) node[near end, below]{Execution with PyTorch runtime};

    \draw[out=-105, in=+105, post, thick] (T33.south) to node[left]{Generate} (T1.north);

    \draw[dashed,thick] (T4.south) --  ($(T4.south) + (0,-1)$) --  ($(T1.west) + (-.5,-3.76)$)node[above, pos = 0.5]{Verification};
     \draw[dashed,post,thick] ($(T1.west) + (-.5,-3.76)$) --  ($(T1.west) + (-.5,0)$) |- (T1.west) ;
    \draw[dashed,thick, post] (T5.north) to node[left, near end]{Verification} (T60.south);


\end{tikzpicture}
    


==> lenet-fpga.tex <==
\tikzstyle{txt} = [text centered, inner sep=0pt]

\begin{tikzpicture}[scale=1.0,
z={({0.3cm*cos(45)},{0.3cm*sin(45)})},
>=latex, 
font=\footnotesize,
]

% Big Input images



%CONV1
\draw[fill=white] (0.25+7*0.05,7*0.05) rectangle (1+7*0.05,.75+7*0.05);
\foreach \foreach \z in {2,...,0}  {%
 \draw[fill=white] (0.25+\z*0.05,.1+\z*0.05) rectangle (1+\z*0.05,.85+\z*0.05);
}
\draw (0.9,1.3)node[txt] (conv1){conv1};
\draw[->] (-.8,0.5) -- node[above] {$1$x$32$x$32$} (0.25,0.5);
\draw[<->] (.25-0.2,.85+0*0.05) -- node[left] {$6$} (.25+0.3,.85+0.5);

%MAXPOOL1
\draw[fill=white] (2.5+5*0.05-.7,5*0.05+1.5) rectangle (3.25+5*0.05-.7,0.85+5*0.05+1.5);
\foreach \foreach \z in {2,...,0}  {%
 \draw[fill=white] (2.5+\z*0.05-.7,0.1+\z*0.05+1.5) rectangle (3.25+\z*0.05-.7,.85+\z*0.05+1.5);
}
\draw (3.2-.7,1.5+1.5)node[txt] (conv1){pool1};
\draw[->] (1,0.5) --(1.75-.4,0.5) |- node[above,pos=0.6] {$6$x$28$x$28$} (2.5-.7,0.5+1.5);
\draw[<->] (2.5-0.2-.7,0.85+0*0.05+1.5) -- node[left] {$6$} (2.5+0.3-.7,0.85+0.5+1.5);

%CONV2
\draw[fill=white] (4.75+7*0.05-1.2,7*0.05) rectangle (5.5+7*0.05-1.2,0.75+7*0.05);
\draw (5.5-1.2,1.3)node[txt] (conv1){conv2};
\draw[->] (3.25-.7,0.5+1.5) -- (4-1,0.5+1.5) |- node[above,pos=0.6] {$6$x$14$x$14$} (4.75-1.2,0.5);
\foreach \foreach \z in {2,...,0}  {%
 \draw[fill=white] (4.75+\z*0.05-1.2,0.1+\z*0.05) rectangle (5.5+\z*0.05-1.2,0.85+\z*0.05);
}
\draw[<->] (4.75-0.2-1.2,0.85+0*0.05) -- node[left] {$16$} (4.75+0.3-1.2,0.85+0.5);

%MAXPOOL2
\draw[fill=white] (7+7*0.05-1.4,7*0.05+1.5) rectangle (7.75+7*0.05-1.4,0.75+7*0.05+1.5);
\draw[->] (5.5-1.2,0.5) -- (6.25-1.4,0.5) |- node[above,pos=0.67] {$16$x$10$x$10$} (7-1.4,0.5+1.5);
\foreach \foreach \z in {2,...,0}  {%
 \draw[fill=white] (7+\z*0.05-1.4,0.1+\z*0.05+1.5) rectangle (7.75+\z*0.05-1.4,0.75+\z*0.05+1.5);
}
\draw (7.75-1.4,1.5+1.5)node[txt] (conv1){pool2};
\draw[<->] (7-0.2-1.4,0.85+0*0.05+1.5) -- node[left] {$16$} (7+0.3-1.4,0.85+0.5+1.5);
\draw[->] (7.75-1.4,0.5+1.5) -- node[above,pos=0.6] {$16$x$5$x$5$} (9-1.4,0.5+1.5);

\draw[fill=white] (9-1.4,0+1.5) rectangle (9.3-1.4,1+1.5);
\draw[->] (9.3-1.4,0.5+1.5) -- node[above] {$400$} (9.8-1.4,0.5+1.5);
\draw (9-1.4,1.5+1.5)node[txt] (conv1){flat};

%dense1
\draw[fill=white] (9.8-1.4,0+1.5) rectangle (10.1-1.4,1+1.5);
%dense2
\draw[fill=white] (10.6-1.4,0+1.5) rectangle (10.9-1.4,1+1.5);
%dense3
\draw[fill=white] (11.4-1.4,0+1.5) rectangle (11.7-1.4,1+1.5);
\draw[->] (10.1-1.4,0.5+1.5) --node[above] {$120$}(10.6-1.4,0.5+1.5);
\draw[->] (10.9-1.4,0.5+1.5) --node[above] {$84$} (11.4-1.4,0.5+1.5);
\draw (10.5-1.4,1.5+1.5)node[txt] (conv1){dense1 \hspace{.1cm} 2 \hspace{.5cm} 3};



\draw[->] (11.7-1.4,0.5+1.5) -- node[above] {$10$} (12-1.4,0.5+1.5);


\coordinate (item1A) at (-.8 , 0);
\coordinate (item1B) at (10.4,1.4);       
\draw [fill=gray!40, opacity=.15](item1A) rectangle (item1B) 
                    node[xshift=-3.5ex, yshift=-2.2ex, opacity=1] {\begin{tabular}{l}item1\\\fpga\end{tabular}};

\coordinate (item2A) at (-.8 , 1.5);
\coordinate (item2B) at (10.4,3.2); 
 \draw [fill=gray!200, opacity=.15](item2A) rectangle (item2B) 
                    node[xshift=-10cm, yshift=-2.5ex, opacity=1] {\begin{tabular}{l}item2\\\arm\end{tabular}};
\end{tikzpicture}


==> lenet-parallel.tex <==
\tikzstyle{txt} = [text centered, inner sep=0pt]

\begin{tikzpicture}[scale=1.0,
z={({0.3cm*cos(45)},{0.3cm*sin(45)})},
>=latex, 
font=\footnotesize,
]

% Big Input images



\draw[->] (-3,1.5) -- node[above] {$1$x$32$x$32$} (-2,1.5);


% SPLIT
\draw[fill=white] (-2,1) rectangle (-1.5,2);
\draw (-1.75,2.25)node[txt] (conv1){split};
\draw[-] (-1.5,1.7) -- (-1.2,1.7) -| (-1.2,2.5);
\draw[-] (-1.5,1.3) -- (-1.2,1.3) -| (-1.2,.25);


%CONV1
\draw[fill=white] (0.25+4*0.05-.6,4*0.05) rectangle (1+4*0.05-.6,.4+4*0.05);
\foreach \foreach \z in {2,...,0}  {%
 \draw[fill=white] (0.25+\z*0.05-.6,.1+\z*0.05) rectangle (1+\z*0.05-.6,.4+\z*0.05);
}
\draw (0.7-.6,1)node[txt] (conv1){conv1};
\draw[->] (-1.2,0.25) -- node[above] {$1$x$18$x$32$} (0.25-.6,0.25);
\draw[<->] (.25-0.2-.6,.4+0*0.05) -- node[left] {$6$} (.25+0.4-.6,.4+0.5);

%MAXPOOL1
\draw[fill=white] (2.5+4*0.05-.9,4*0.05) rectangle (3.25+4*0.05-.9,0.40+4*0.05);
\foreach \foreach \z in {2,...,0}  {%
 \draw[fill=white] (2.5+\z*0.05-.9,0.1+\z*0.05) rectangle (3.25+\z*0.05-.9,.40+\z*0.05);
}
\draw (3.2-.9,1)node[txt] (conv1){pool1};
\draw[->] (1-.6,0.25) -- node[above,pos=0.6] {$6$x$14$x$28$} (2.5-.9,0.25);
\draw[<->] (2.5-0.2-.9,0.4+0*0.05) -- node[left] {$6$} (2.5+0.3-.9,0.4+0.5);


\draw[fill=white] (-2,1) rectangle (-1.5,2);
\draw (-1.75,2.25)node[txt] (conv1){split};


%CONV12
\draw[fill=white] (0.25+4*0.05-.6,4*0.05+2.25) rectangle (1+4*0.05-.6,.40+4*0.05+2.25);
\foreach \foreach \z in {2,...,0}  {%
 \draw[fill=white] (0.25+\z*0.05-.6,.1+\z*0.05+2.25) rectangle (1+\z*0.05-.6,.40+\z*0.05+2.25);
}
\draw (0.7-.6,1+2.25)node[txt] (conv12){conv1};
\draw[->] (-1.2,2.5) -- node[above] {$1$x$18$x$32$} (0.25-.6,2.5);
\draw[<->] (.25-0.2-.6,.4+0*0.05+2.25) -- node[left] {$6$} (.25+0.3-.6,.4+0.5+2.25);


%MAXPOOL12
\draw[fill=white] (2.5+5*0.05-.9,5*0.05+2.25) rectangle (3.25+5*0.05-.9,0.40+5*0.05+2.25);
\foreach \foreach \z in {2,...,0}  {%
 \draw[fill=white] (2.5+\z*0.05-.9,0.1+\z*0.05+2.25) rectangle (3.25+\z*0.05-.9,.40+\z*0.05+2.25);
}
\draw (3.2-.9,1+2)node[txt] (conv12){pool1};
\draw[->] (1-.6,0.5+2) -- node[above,pos=0.6] {$6$x$14$x$28$} (2.5-.9,0.5+2);
\draw[<->] (2.5-0.2-.9,0.4+0*0.05+2.25) -- node[left] {$6$} (2.5+0.3-.9,0.4+0.5+2.25);

%CONCAT
\draw[fill=white] (4.75-1.3,1.1) rectangle (5.0-1.3,1.85);
\draw (4.80-1.1,2)node[txt] (concat){concat};
\draw[->] (3.25-.9,0.25) -| node[above,pos=0.6] {$6$x$7$x$14$} (4-1.3,0.5+.8) -- (4.75-1.3,0.5+.8);
\draw[->] (3.25-.9,2.5) -| node[above,pos=0.6] {$6$x$7$x$14$} (4-1.3,0.5+1.2) -- (4.75-1.3,0.5+1.2);

%CONV2
\draw[->] (5-1.3,1.5) -- node[above,pos=0.6] {$6$x$14$x$14$} (5.5-1.3,1.5);
\draw[fill=white] (5.5+7*0.05-1.3,7*0.05+1) rectangle (6.25+7*0.05-1.3,0.75+7*0.05+1);
\draw (6.25-1.3,1.5+1)node[txt] (conv1){conv2};
% \draw[->] (3.25,2.5) -| node[above,pos=0.6] {$6$x$14$x$7$} (4,0.5+1.2) -- (4.75,0.5+1.2);
\foreach \foreach \z in {2,...,0}  {%
 \draw[fill=white] (5.5+\z*0.05-1.3,0.1+\z*0.05+1) rectangle (6.25+\z*0.05-1.3,0.85+\z*0.05+1);
}
% \draw[<->] (5.5-0.2,0.85+0*0.05+1) -- node[left] {$16$} (4.75+0.3,0.85+0.5+1);

%MAXPOOL2
\draw[fill=white] (7+7*0.05-1.3,7*0.05+1) rectangle (7.75+7*0.05-1.3,0.75+7*0.05+1);
\draw[->] (6.25-1.3,0.5+1) -- node[above,pos=0.67] {$16$x$10$x$10$} (7-1.3,0.5+1);
\foreach \foreach \z in {2,...,0}  {%
 \draw[fill=white] (7+\z*0.05-1.3,0.1+\z*0.05+1) rectangle (7.75+\z*0.05-1.3,0.75+\z*0.05+1);
}
\draw (7.75-1.3,1.5+1)node[txt] (conv1){pool2};
\draw[<->] (7-0.2-1.3,0.85+0*0.05+1) -- node[left] {$16$} (7+0.3-1.3,0.85+0.5+1);
\draw[->] (7.75-1.3,0.5+1) -- node[above,pos=0.6] {$16$x$5$x$5$} (9-1.5,0.5+1);

\draw[fill=white] (9-1.5,0+1) rectangle (9.3-1.5,1+1);
\draw[->] (9.3-1.5,0.5+1) -- node[above] {$400$} (9.8-1.5,0.5+1);
\draw (9-1.5,1.5+1)node[txt] (conv1){flat};

%dense1
\draw[fill=white] (9.8-1.5,0+1) rectangle (10.1-1.5,1+1);
%dense2
\draw[fill=white] (10.6-1.5,0+1) rectangle (10.9-1.5,1+1);
%dense3
\draw[fill=white] (11.4-1.5,0+1) rectangle (11.7-1.5,1+1);
\draw[->] (10.1-1.5,0.5+1) --node[above] {$120$}(10.6-1.5,0.5+1);
\draw[->] (10.9-1.5,0.5+1) --node[above] {$84$} (11.4-1.5,0.5+1);
\draw (10.5-1.5,1.5+1)node[txt] (conv1){dense1 \hspace{.1cm} 2 \hspace{.5cm} 3};



\draw[->] (11.7-1.5,0.5+1) -- node[above] {$10$} (12-1.5,0.5+1);



\coordinate (item1A) at (-3 ,.5);
\coordinate (item1B) at (-1.2,3);       
\draw [fill=gray!40, opacity=.15](item1A) rectangle (item1B) 
                    node[xshift=-1.5cm, yshift=-2.2cm, opacity=1] {item1};


\coordinate (item1A) at (-1.1 , -.5);
\coordinate (item1B) at (4.25-1.3,1.6);       
\draw [fill=gray!40, opacity=.15](item1A) rectangle (item1B) 
                    node[xshift=-3.5ex, yshift=-1.8cm, opacity=1] {item1};


\coordinate (item2A) at (-1.1, 1.9);
\coordinate (item2B) at (4.25-1.3,3.5); 
 \draw [fill=gray!200, opacity=.15](item2A) rectangle (item2B) 
                    node[xshift=-3.5ex, yshift=-1.5ex, opacity=1] {item2};



\coordinate (item1A) at (4.5-1.3 , 0.5);
\coordinate (item1B) at (10.4,3);       
\draw [fill=gray!40, opacity=.15](item1A) rectangle (item1B) 
                    node[xshift=-3.5ex, yshift=-2.15cm, opacity=1] {item1};

\end{tikzpicture}


==> lenet-pipeline.tex <==
\tikzstyle{txt} = [text centered, inner sep=0pt]

\begin{tikzpicture}[scale=1.0,
z={({0.3cm*cos(45)},{0.3cm*sin(45)})},
>=latex, 
font=\footnotesize,
]

% Big Input images



%CONV1
\draw[fill=white] (0.25+7*0.05-.6,7*0.05) rectangle (1+7*0.05-.6,.75+7*0.05);
\foreach \foreach \z in {2,...,0}  {%
 \draw[fill=white] (0.25+\z*0.05-.6,.1+\z*0.05) rectangle (1+\z*0.05-.6,.85+\z*0.05);
}
\draw (0.7-.6,1.5)node[txt] (conv1){conv1};
\draw[->] (-1,0.5) -- node[above] {$1$x$32$x$32$} (0.25-.6,0.5);
\draw[<->] (.25-0.2-.6,.85+0*0.05) -- node[left] {$6$} (.25+0.3-.6,.85+0.5);

%MAXPOOL1
\draw[fill=white] (2.5+5*0.05-1.1,5*0.05) rectangle (3.25+5*0.05-1.1,0.85+5*0.05);
\foreach \foreach \z in {2,...,0}  {%
 \draw[fill=white] (2.5+\z*0.05-1.1,0.1+\z*0.05) rectangle (3.25+\z*0.05-1.1,.85+\z*0.05);
}
\draw (3.2-1.1,1.5)node[txt] (conv1){pool1};
\draw[->] (1-.6,0.5) --(1.75-1.1,0.5) |- node[above,pos=0.6] {$6$x$28$x$28$} (2.51-1.1,0.5);
\draw[<->] (2.5-0.2-1.1,0.85+0*0.05) -- node[left] {$6$} (2.5+0.3-1.1,0.85+0.5);

%CONV2
\draw[fill=white] (4.75+7*0.05-1.5,7*0.05) rectangle (5.5+7*0.05-1.5,0.75+7*0.05);
\draw (5.5-1.5,1.5)node[txt] (conv1){conv2};
\draw[->] (3.25-1.1,0.5) -- (4-1.1,0.5) |- node[above,pos=0.6] {$6$x$14$x$14$} (4.75-1.5,0.5);
\foreach \foreach \z in {2,...,0}  {%
 \draw[fill=white] (4.75+\z*0.05-1.5,0.1+\z*0.05) rectangle (5.5+\z*0.05-1.5,0.85+\z*0.05);
}
\draw[<->] (4.75-0.2-1.5,0.85+0*0.05) -- node[left] {$16$} (4.75+0.3-1.5,0.85+0.5);

%MAXPOOL2
\draw[fill=white] (7+7*0.05-1.9,7*0.05) rectangle (7.75+7*0.05-1.9,0.75+7*0.05);
\foreach \foreach \z in {2,...,0}  {%
 \draw[fill=white] (7+\z*0.05-1.9,0.1+\z*0.05) rectangle (7.75+\z*0.05-1.9,0.75+\z*0.05);
}
\draw (7.75-1.9,1.5)node[txt] (conv1){pool2};
\draw[<->] (7-0.2-1.9,0.85+0*0.05) -- node[left] {$16$} (7+0.3-1.9,0.85+0.5);
\draw[->] (5.5-1.5,0.5) -- (6.25-1.5,0.5) |- node[above,pos=0.67] {$16$x$10$x$10$} (7-1.9,0.5);

\draw[->] (7.75-1.9,0.5) -- node[above,pos=0.6] {$16$x$5$x$5$} (9-2.3,0.5);

\draw[fill=white] (9-2.3,0) rectangle (9.3-2.3,1);
\draw[->] (9.3-2.3,0.5) -- node[above] {$400$} (9.8-2.3,0.5);
\draw (9-2.3,1.5)node[txt] (conv1){flat};

%dense1
\draw[fill=white] (9.8-2.3,0) rectangle (10.1-2.3,1);
%dense2
\draw[fill=white] (10.6-2.3,0) rectangle (10.9-2.3,1);
%dense3
\draw[fill=white] (11.4-2.3,0) rectangle (11.7-2.3,1);
\draw[->] (10.1-2.3,0.5) --node[above] {$120$}(10.6-2.3,0.5);
\draw[->] (10.9-2.3,0.5) --node[above] {$84$} (11.4-2.3,0.5);
\draw (10.5-2.2,1.5)node[txt] (conv1){dense1 \hspace{.4cm} 2 \hspace{.4cm} 3};



\draw[->] (11.7-2.3,0.5) -- node[above] {$10$} (12-2.3,0.5);


\coordinate (item1A) at (-1 , -.5);
\coordinate (item1B) at (2.8, 2);       
\draw [fill=gray!10, opacity=.15](item1A) rectangle (item1B) 
                    node[xshift=-3.2cm, yshift=-2.3cm, opacity=1] {\textbf{item1}};

\coordinate (item2A) at (3 , -.5); 
\coordinate (item2B) at (6.3 , 2); 
 \draw [fill=gray!100, opacity=.15](item2A) rectangle (item2B) 
                    node[xshift=-2.8cm, yshift=-2.3cm, opacity=1] {\textbf{item2}};


\coordinate (item3A) at (6.5 , -.5);
\coordinate (item3B) at (9.6 , 2); 
 \draw [fill=gray!200, opacity=.15](item3A) rectangle (item3B) 
                    node[xshift=-2.6cm, yshift=-2.3cm, opacity=1] {\textbf{item3}};
\end{tikzpicture}


==> lenet.tex <==
\tikzstyle{txt} = [text centered, inner sep=0pt]

\begin{tikzpicture}[scale=1.0,
z={({0.3cm*cos(45)},{0.3cm*sin(45)})},
>=latex, 
font=\footnotesize,
]

% Big Input images



%CONV1
\draw[fill=white] (0.25+7*0.05,7*0.05) rectangle (1+7*0.05,.75+7*0.05);
\foreach \foreach \z in {2,...,0}  {%
 \draw[fill=white] (0.25+\z*0.05,.1+\z*0.05) rectangle (1+\z*0.05,.85+\z*0.05);
}
\draw (0.7,1.5)node[txt] (conv1){conv1};
\draw[->] (-1,0.5) -- node[above] {$1$x$32$x$32$} (0.25,0.5);
\draw[<->] (.25-0.2,.85+0*0.05) -- node[left] {$6$} (.25+0.3,.85+0.5);

%MAXPOOL1
\draw[fill=white] (2.5+5*0.05,5*0.05) rectangle (3.25+5*0.05,0.85+5*0.05);
\foreach \foreach \z in {2,...,0}  {%
 \draw[fill=white] (2.5+\z*0.05,0.1+\z*0.05) rectangle (3.25+\z*0.05,.85+\z*0.05);
}
\draw (3.2,1.5)node[txt] (conv1){pool1};
\draw[->] (1,0.5) -- node[above,pos=0.6] {$6$x$28$x$28$} (2.5,0.5);
\draw[<->] (2.5-0.2,0.85+0*0.05) -- node[left] {$6$} (2.5+0.3,0.85+0.5);

%CONV2
\draw[fill=white] (4.75+7*0.05,7*0.05) rectangle (5.5+7*0.05,0.75+7*0.05);
\draw (5.5,1.5)node[txt] (conv1){conv2};
\draw[->] (3.25,0.5) -- node[above,pos=0.6] {$6$x$14$x$14$} (4.75,0.5);
\foreach \foreach \z in {2,...,0}  {%
 \draw[fill=white] (4.75+\z*0.05,0.1+\z*0.05) rectangle (5.5+\z*0.05,0.85+\z*0.05);
}
\draw[<->] (4.75-0.2,0.85+0*0.05) -- node[left] {$16$} (4.75+0.3,0.85+0.5);

%MAXPOOL2
\draw[fill=white] (7+7*0.05,7*0.05) rectangle (7.75+7*0.05,0.75+7*0.05);
\draw[->] (5.5,0.5) -- node[above,pos=0.67] {$16$x$10$x$10$} (7,0.5);
\foreach \foreach \z in {2,...,0}  {%
 \draw[fill=white] (7+\z*0.05,0.1+\z*0.05) rectangle (7.75+\z*0.05,0.75+\z*0.05);
}
\draw (7.75,1.5)node[txt] (conv1){pool2};
\draw[<->] (7-0.2,0.85+0*0.05) -- node[left] {$16$} (7+0.3,0.85+0.5);
\draw[->] (7.75,0.5) -- node[above,pos=0.6] {$16$x$5$x$5$} (9,0.5);

\draw[fill=white] (9,0) rectangle (9.3,1);
\draw[->] (9.3,0.5) -- node[above] {$400$} (9.8,0.5);
\draw (9,1.5)node[txt] (conv1){flat};

%dense1
\draw[fill=white] (9.8,0) rectangle (10.1,1);
%dense2
\draw[fill=white] (10.6,0) rectangle (10.9,1);
%dense3
\draw[fill=white] (11.4,0) rectangle (11.7,1);
\draw[->] (10.1,0.5) --node[above] {$120$}(10.6,0.5);
\draw[->] (10.9,0.5) --node[above] {$84$} (11.4,0.5);
\draw (10.5,1.5)node[txt] (conv1){dense1 \hspace{.1cm} 2 \hspace{.5cm} 3};



\draw[->] (11.7,0.5) -- node[above] {$10$} (12,0.5);




\end{tikzpicture}


==> petri-DNN.tex <==
\begin{tikzpicture}[
% Change style
thick,
node distance=1.1cm,
on grid,
post/.style={-{Latex[length=1.5mm]}},
every transition/.style={fill,minimum width=1mm, minimum height=10mm}
]

\node[place,tokens=1, label=below left:$e_1$] (place1) {};

\node[transition, right=1cm of place1,label=below:$Conv$] (trans0) {};
\node[place,tokens=0,right=.75cm of trans0, label=below:$o_1$] (place0) {};
\node[place,tokens=1,above=1cm of place1, label=above:$v_1$] (placevar10) {};
\node[place,tokens=1,below=1cm of place1, label=below:$v_2$] (placevar30) {};
\draw (placevar10) edge[post, bend right=15] (trans0);
\draw (placevar30) edge[post, bend left=15] (trans0);
\draw (place1) edge[post] (trans0);
\draw (trans0) edge[post] (place0)node[below right] {2};


% Transition
\node[transition,above right=1.5cm and .7cm of place0,label=below:$Conv$] (trans1) {};
\node[place,tokens=0,right=1cm of trans1, label=below:$o_2$] (place2) {};

\node[place,tokens=1,left=1cm of trans1, label= left:$v_3$] (placevar1) {};
\node[place,tokens=1,above=1cm of placevar1, label= left:$v_4$] (placevar3) {};




\node[transition,right=.75cm of place2,label=below:$Conv$] (trans2) {};
\node[place,tokens=0,right=.75cm of trans2, label=below:$o_3$] (place3) {};
\node[place,tokens=2,below left=1.5cm and .7cm of place2, label=below:$v_5$] (placevar4) {};
\node[place,tokens=2,right=1cm of placevar4, label=below:$v_6$] (placevar5) {};


\draw (place0) edge[post] (trans1);
\draw (trans1) edge[post] (place2);
\draw (place2) edge[post] (trans2);
\draw (trans2) edge[post] (place3);

\draw (placevar1) edge[post, bend right=15] (trans1);
\draw (placevar3) edge[post, bend right=5] (trans1);
\draw (placevar4) edge[post, bend right=5] (trans2);
\draw (placevar5) edge[post, bend right=5] (trans2);



% item2
\node[transition,below right=1.5cm and .7cm of place0,label=below:$Conv$] (trans11) {};
\node[place,tokens=0,right=.75cm of trans11, label=below:$o_4$] (place21) {};
\node[place,tokens=1, left=1cm  of trans11, label=below left:$v_7$] (placevar11) {};
\node[place,tokens=1,below=1cm of placevar11, label=below left:$v_8$] (placevar31) {};

\node[transition,right=.75cm of place21,label=below:$Conv$] (trans21) {};
\node[place,tokens=0,right=.75cm of trans21, label=below:$o_5$] (place31) {};


\draw (place0) edge[post] (trans11);
\draw (trans11) edge[post] (place21);
\draw (place21) edge[post] (trans21);
\draw (trans21) edge[post] (place31);
\draw (placevar11) edge[post] (trans11);
\draw (placevar31) edge[post, bend right=5] (trans11);
\draw (placevar4) edge[post, bend right=5] (trans21);
\draw (placevar5) edge[post, bend right=5] (trans21);



% Transition
\node[transition,below right=1.5cm and .6cm of place3,label=below:$concat$] (trans3) {};
\node[place,tokens=0,right=.75cm of trans3, label=below:$o_6$] (place4) {};

\draw (place3) edge[post] (trans3);
\draw (place31) edge[post] (trans3);
\draw (trans3) edge[post] (place4);

% Transition
\node[transition, right=.75cm of place4,label=below:$flat$] (trans4) {};
\node[place,tokens=0,right=.75cm of trans4, label=below:$o_7$] (place7) {};
\draw (place4) edge[post] (trans4);
\draw (trans4) edge[post] (place7);

% Transition
\node[transition, right=.75cm of place7,label=below:$gemm$] (trans5) {};
\node[place,tokens=1, below=1.5cm  of trans4, label=left:$v_9$] (placevar5) {};
\node[place,tokens=1,below=1cm of placevar5, label=left:$v_{10}$] (placevar51) {};
\draw (placevar5) edge[post, bend right=5] (trans5);
\draw (placevar51) edge[post, bend right=5] (trans5);


\node[place,tokens=0,right=.75cm of trans5, label=below:$out$] (place8) {};
\draw (place7) edge[post] (trans5);
\draw (trans5) edge[post] (place8);

\end{tikzpicture}


==> petri-net-sync.tex <==
% Other proposal with compression of the variables.
% I prefer this version that well show the variable that
% is accessible by an item or by another...
\begin{tikzpicture}[    % Change style
    thick,
    node distance=1.1cm,
    on grid,
    post/.style={-{Latex[length=1.5mm]}},
    tokitem1/.style={colored tokens={gray!40}},
    tokitem2/.style={colored tokens={black}},
    tokitem3/.style={colored tokens={gray!100}},
    tokitem12/.style={colored tokens={gray!100, black}},
    linkitem1/.style={gray!40, line width=0.4mm},
    linkitem2/.style={black, line width=0.4mm},
    linkitem3/.style={gray!100, line width=0.4mm},
    every transition/.style={fill,minimum width=1mm, minimum height=10mm}]


\node[place,tokitem1, label=below left:$e_1$] (place1) {};

\node[transition, right=1cm of place1,label=below:$Conv$] (trans0) {};
\node[place,tokens=0,right=.75cm of trans0, label=above:$o_1$] (place0) {};
\node[place,tokitem1,above=1cm of place1, label=above:$v_1$] (placevar10) {};
\node[place,tokitem1,below=1cm of place1, label=below:$v_2$] (placevar30) {};
\draw[linkitem1]  (placevar10) edge[post, bend right=15] (trans0);
\draw[linkitem1]  (placevar30) edge[post, bend left=15] (trans0);
\draw[linkitem1]  (place1) edge[post] (trans0);
\draw[linkitem1]  (trans0) edge[post] (place0);

\node[transition,below=2cm of trans0,rotate=90,label=left:$sync_1$] (TSYNC) {};
\draw[linkitem3] (TSYNC) edge[post, bend left=25] (place0);
\draw[linkitem2] (TSYNC) edge[post, bend right=25] (place0);
\draw[linkitem1] (place0) edge[post] (TSYNC);

% Transition
\node[transition,above right=1.5cm and .7cm of place0,label=below:$Conv$] (trans1) {};
\node[place,tokens=0,right=1cm of trans1, label=below:$o_2$] (place2) {};

\node[place,tokitem2, left=1cm of trans1,label=left:$v_3$] (placevar1) {};
\node[place,tokitem2, above=1cm of placevar1, label=left:$v_4$] (placevar3) {};


\node[transition,right=.75cm of place2,label=below:$Conv$] (trans2) {};
\node[place,tokens=0,right=.75cm of trans2, label=below:$o_3$] (place3) {};
\node[place,tokitem12,below left=1.5cm and .7cm of place2, label=below:$v_5$] (placevar4) {};
\node[place,tokitem12,right=1cm of placevar4, label=below:$v_6$] (placevar5) {};

\draw[linkitem2] (place0) edge[post] (trans1);
\draw[linkitem2] (trans1) edge[post] (place2);
\draw[linkitem2] (place2) edge[post] (trans2);
\draw[linkitem2] (trans2) edge[post] (place3);
\draw[linkitem2] (placevar1) edge[post, bend right=15] (trans1);
\draw[linkitem2] (placevar3) edge[post, bend right=5] (trans1);
\draw[linkitem2] (placevar4) edge[post, bend right=5] (trans2);
\draw[linkitem2] (placevar5) edge[post, bend right=5] (trans2);

%% sync2

\node[transition,right=1cm of place3,label=below:$sync_2$] (TSYNC2) {};

\draw[linkitem1] (TSYNC2) edge[post, bend left=15] (place3);
\draw[linkitem2] (place3) edge[post, bend left=15] (TSYNC2);




\node[transition,below right=1.5cm and .6cm of place3,label=below:$concat$] (trans3) {};
\node[place,tokens=0,right=.75cm of trans3, label=below:$o_6$] (place4) {};

\draw[linkitem1] (place3) edge[post] (trans3);
\draw[linkitem1] (trans3) edge[post] (place4);



%item2
\node[transition,below right=1.5cm and 2cm of place0,label=below:$Conv$] (trans11) {};
\node[place,tokens=0,right=.75cm of trans11, label=below:$o_4$] (place21) {};
\node[place,tokitem3,left=1cm  of trans11, label=below left:$v_7$] (placevar11) {};
\node[place,tokitem3,below=1cm of placevar11, label=below left:$v_8$] (placevar31) {};

\node[transition,right=.75cm of place21,label=below:$Conv$] (trans21) {};
\node[place,tokens=0,right=.75cm of trans21, label=below:$o_5$] (place31) {};

\draw[linkitem3] (place0) edge[post] (trans11);
\draw[linkitem3] (trans11) edge[post] (place21);
\draw[linkitem3] (place21) edge[post] (trans21);
\draw[linkitem3] (trans21) edge[post] (place31);
\draw[linkitem3] (placevar11) edge[post, bend right=15] (trans11);
\draw[linkitem3] (placevar31) edge[post, bend right=5] (trans11);
\draw[linkitem3] (placevar4) edge[post, bend right=5] (trans21);
\draw[linkitem3] (placevar5) edge[post, bend right=5] (trans21);

\node[transition,right=1cm of place31,label=below:$sync_3$] (TSYNC) {};

\draw[linkitem1] (TSYNC) edge[post, bend left=15] (place31);
\draw[linkitem3] (place31) edge[post, bend left=15] (TSYNC);

\draw[linkitem1] (place31) --($(place31)+(-.9,.7)$);
\draw[linkitem1] ($(place31)+(-.9,.75)$) edge[post] (trans3.west);



% Transition
\node[transition, right=.75cm of place4,label=below:$flat$] (trans4) {};
\node[place,tokens=0,right=.75cm of trans4, label=below:$o_7$] (place7) {};
\draw[linkitem1]  (place4) edge[post] (trans4);
\draw[linkitem1]  (trans4) edge[post] (place7);

% Transition
\node[transition, right=.75cm of place7,label=below:$gemm$] (trans5) {};
\node[place,tokitem1, above=1.5cm  of trans4, label=left:$v_9$] (placevar5) {};
\node[place,tokitem1,above=1cm of placevar5, label=left:$v_{10}$] (placevar51) {};
\draw[linkitem1] (placevar5) edge[post, bend right=5] (trans5);
\draw[linkitem1] (placevar51) edge[post, bend right=5] (trans5);


\node[place,tokens=0,right=.75cm of trans5, label=below:$out$] (place8) {};
\draw[linkitem1]  (place7) edge[post] (trans5);
\draw[linkitem1]  (trans5) edge[post] (place8);


\end{tikzpicture}    


==> petri-net-trans.tex <==
\begin{tikzpicture}[
% Change style
thick,
node distance=1cm,
on grid,
post/.style={-{Latex[length=1.5mm]}},
every transition/.style={fill,minimum width=1mm, minimum height=10mm}
]

\node[place,tokens=0] (place1) {$v_2$};
\node[place,tokens=0,above=1cm of place1] (place3) {$v_1$};
\node[place,tokens=0,below=1.5cm of place1] (place4) {$v_k$};
\path (place1) +(0,-.75) node {\ldots};

% Transition
\node[transition,right=1cm of place1,label=below:op] (trans1) {};
\node[place,tokens=0,right=1cm of trans1] (place2) {var};



\draw (place1) edge[post] (trans1);
\draw (place3) edge[post] (trans1);
\draw (place4) edge[post] (trans1);
\draw (trans1) edge[post] (place2) node[below right] {p};
\end{tikzpicture}


==> petri-net.tex <==
\begin{tikzpicture}[
% Change style
thick,
node distance=1.1cm,
on grid,
post/.style={-{Latex[length=1.5mm]}},
every transition/.style={fill,minimum width=1mm, minimum height=10mm}
]

\node[place,
    tokens=1, label=below:$e_1$] (place1) {};

% Transition
\node[transition,right=0.75cm of place1,label=below:$Conv$] (trans1) {};
\node[place,tokens=0,right=0.75cm of trans1, label=below:$o_1$] (place2) {};

\node[place,tokens=1,above left=1.3cm and .1cm of place1, label= right:$v_1$] (placevar1) {};
% \node[transition,left=of placevar1,label=$ReadVar$] (transvar1) {};
% \node[place,tokens=1,left=of transvar1] (placevar2) {};

\node[place,tokens=1,above=1cm of placevar1, label= right:$v_2$] (placevar3) {};
% \node[transition,left=of placevar3,label=$ReadVar$] (transvar2) {};
% \node[place,tokens=1,left=of transvar2] (placevar4) {};



\node[transition,right=.75cm of place2,label=$ReLU$] (trans2) {};
\node[place,tokens=0,right=.75cm of trans2, label=below:$o_2$] (place3) {};

\node[transition,right=.75cm of place3,label=$MaxPool$] (trans3) {};
\node[place,tokens=0,right=.75cm of trans3, label=below:$o_3$] (place4) {};



\node[transition,right=.75cm of place4,label=below:$Conv$] (trans4) {};
\node[place,tokens=0,right=.75cm of trans4, label=below:$o_4$] (place5) {};

\node[place,tokens=1,above left=1.3cm and .5cm of place4, label=left:$v_3$] (placevar10) {};
% \node[transition,left=of placevar10,label=$ReadVar$] (transvar10) {};
% \node[place,tokens=1,left=of transvar10] (placevar11) {};

\node[place,tokens=1,above=1.1cm of placevar10, label=left:$v_4$] (placevar12) {};
% \node[transition,left=of placevar12,label=$ReadVar$] (transvar11) {};
% \node[place,tokens=1,left=of transvar11] (placevar13) {};


\node[transition,right=.75cm of place5,label=$ReLU$] (trans5) {};
\node[place,tokens=0,right=.75cm of trans5, label=below:$o_5$] (place6) {};

\node[transition,right=.75cm of place6,label=$MaxPool$] (trans6) {};
\node[place,tokens=0,right=of trans6, label=below:$o_6$] (place7) {};

\node[transition,right=.75cm of place7,label=$Flat$] (trans7) {};
\node[place,tokens=0,below=2cm of trans7.north, label=above:$o_7$] (place8) {};

\node[transition,left=.75cm of place8,label=$Dense$] (trans8) {};
\node[place,tokens=0,left=.75cm of trans8, label=above:$o_8$] (place9) {};

\node[place,tokens=1,below right=1.2cm and .25cm of place8, label=left:$v_5$] (placevar14) {};
% \node[transition,left=of placevar14,label=$ReadVar$] (transvar12) {};
% \node[place,tokens=1,left=of transvar12] (placevar15) {};

\node[place,tokens=1,below=1cm of placevar14, label=left:$v_6$] (placevar16) {};
% \node[transition,left=of placevar16,label=$ReadVar$] (transvar13) {};
% \node[place,tokens=1,left=of transvar13] (placevar17) {};


\node[transition,left=.75cm of place9,label=below:$ReLU$] (trans9) {};
\node[place,tokens=0,left=.75cm of trans9, label=above:$o_9$] (place10) {};

\node[transition,left=.75cm of place10,label=below:$Dense$] (trans10) {};
\node[place,tokens=0,left=.75cm of trans10,  label=above right:$o_{10}$] (place11) {};

\node[transition,left=.75cm of place11,label=below:$ReLU$] (trans11) {};
\node[place,tokens=0,left=.75cm of trans11, label=above:$o_{11}$] (place12) {};

\node[transition,left=.75cm of place12,label=below:$Dense$] (trans12) {};
\node[place,tokens=0,left=.75cm of trans12,  label=above:$o_{12}$] (place13) {};

\node[transition,left=.75cm of place13,label=below:$SoftMax$] (trans13) {};
\node[place,tokens=0,left=of trans13, label=above:$out$] (place14) {};


\node[place,tokens=1,below right=1.2cm and .5cm of place10, label= right:$v_{7}$] (placevar20) {};
% \node[transition,right=of placevar20,label=below:$ReadVar$] (transvar20) {};
% \node[place,tokens=1,right=of transvar20] (placevar21) {};

\node[place,tokens=1,below=1cm of placevar20, label= right:$v_{8}$] (placevar22) {};
% \node[transition,right=of placevar22,label=below:$ReadVar$] (transvar21) {};
% \node[place,tokens=1,right=of transvar21] (placevar23) {};


\node[place,tokens=1,below right=1.2cm and .5cm of place12, label= right:$v_{9}$] (placevar30) {};
% \node[transition,right=of placevar30,label=below:$ReadVar$] (transvar30) {};
% \node[place,tokens=1,right=of transvar30] (placevar31) {};

\node[place,tokens=1,below=1cm of placevar30, label= right:$v_{10}$] (placevar32) {};
% \node[transition,right=of placevar32,label=below:$ReadVar$] (transvar31) {};
% \node[place,tokens=1,right=of transvar31] (placevar33) {};







\draw (place1) edge[post] (trans1);
\draw (trans1) edge[post] (place2);
\draw (place2) edge[post] (trans2);
\draw (trans2) edge[post] (place3);
\draw (place3) edge[post] (trans3);
\draw (trans3) edge[post] (place4);
\draw (place4) edge[post] (trans4);
\draw (trans4) edge[post] (place5);
\draw (place5) edge[post] (trans5);
\draw (trans5) edge[post] (place6);
\draw (place6) edge[post] (trans6);
\draw (trans6) edge[post] (place7);
\draw (place7) edge[post] (trans7);
\draw (trans7) edge[post, bend left = 80] (place8);
\draw (place8) edge[post] (trans8);
\draw (trans8) edge[post] (place9);
% \draw (trans8) -- +(.5,0) -- +(.5,-2cm) edge[post] (place9);
\draw (place9) edge[post] (trans9);
\draw (trans9) edge[post] (place10);
\draw (place10) edge[post] (trans10);
\draw (trans10) edge[post] (place11);
\draw (place11) edge[post] (trans11);
\draw (trans11) edge[post] (place12);
\draw (place12) edge[post] (trans12);
\draw (trans12) edge[post] (place13);
\draw (place13) edge[post] (trans13);
\draw (trans13) edge[post] (place14);

% \draw (placevar2) edge[post] (transvar1);
% \draw (transvar1) edge[post] (placevar1);
\draw (placevar1) edge[post, bend right=5] (trans1);

% \draw (placevar4) edge[post] (transvar2);
% \draw (transvar2) edge[post] (placevar3);
\draw (placevar3) edge[post, bend left=5] (trans1);


% \draw (placevar13) edge[post] (transvar11);
% \draw (transvar11) edge[post] (placevar12);
\draw (placevar12) edge[post,bend right=5] (trans4);

% \draw (placevar11) edge[post] (transvar10);
% \draw (transvar10) edge[post] (placevar10);
\draw (placevar10) edge[post,bend right=15] (trans4);


% \draw (placevar15) edge[post] (transvar12);
% \draw (transvar12) edge[post] (placevar14);
\draw (placevar14) edge[post,bend right=15] (trans8);

% \draw (placevar17) edge[post] (transvar13);
% \draw (transvar13) edge[post] (placevar16);
\draw (placevar16) edge[post,bend right=5] (trans8);


% \draw (placevar21) edge[post] (transvar20);
% \draw (transvar20) edge[post] (placevar20);
\draw (placevar20) edge[post,bend right=15] (trans10);

% \draw (placevar23) edge[post] (transvar21);
% \draw (transvar21) edge[post] (placevar22);
\draw (placevar22) edge[post,bend right=5] (trans10);



% \draw (placevar31) edge[post] (transvar30);
% \draw (transvar30) edge[post] (placevar30);
\draw (placevar30) edge[post,bend right=15] (trans12);

% \draw (placevar33) edge[post] (transvar31);
% \draw (transvar31) edge[post] (placevar32);
\draw (placevar32) edge[post,bend right=5] (trans12);



\end{tikzpicture}


==> sched.tex <==
\begin{tikzpicture}[xscale=1,transform shape]

    \draw [-latex](-0.5,0) coordinate(dd)-- (0,0) coordinate (O1) -- (12,0)coordinate(ff) node[above]{$t$};
    \draw [dashed,thick] (O1) -- (0,0) coordinate(T1) -- (0,1) coordinate(T2) -- (0,2) coordinate(T3) -- ++(0,.8)coordinate(ff2);
    
    \foreach \nn in{T1,T2,T3}{
        \draw [thick] (dd|-\nn) node[above]{\nn}-- (\nn-|ff);
    }
    
    % \foreach \xx in{1,2,...,16}{
    % \draw[dashed] (\xx,0) -- (\xx,0|- ff2);
    % }
    
    % \foreach \xx in{0,4,8,...,16}{
    % \draw[dashed] (\xx,0.2) -- (\xx,-0.2) node[below]{\xx 0};
    % }
    
    \begin{scope}[shift={(T3)}]
        \node[ above right=0.25cm and 0cm of T3,right,draw, minimum width=1.5cm,minimum height=0.5cm,fill=white](T3start) {init};
        \node[ right=0cm of T3start,right,draw, minimum width=0.6cm,minimum height=0.5cm,fill=gray!50](T3w1) {};
        \node[ right=0cm of T3w1,right,draw, minimum width=2.5cm,minimum height=0.5cm,fill=gray!50](T3w2) {};
        \node[ right=0cm of T3w2,right,draw, minimum width=2.5cm,minimum height=0.5cm,fill=white](T3branch) {Item 3};
        \node[ right=0cm of T3branch,right,draw, minimum width=0.5cm,minimum height=0.5cm,fill=gray!50](T3w3) {};
        \node[ right=0cm of T3w3,right,draw, minimum width=3cm,minimum height=0.5cm,fill=gray!50](T3w4) {};
        \draw[-latex,thick] (T3start.north west) -- ++(0,0.2)node[right]{\emph{create}};
    \end{scope}
    
    \begin{scope}[shift={(T2)}]
        \node[ above right=0.25cm and 0.2cm of T2,right,draw, minimum width=1.5cm,minimum height=0.5cm,fill=white](T2start) {init};
        \node[ right=0cm of T2start,right,draw, minimum width=0.4cm,minimum height=0.5cm,fill=gray!50](T2w1) {};
        \node[ right=0cm of T2w1,right,draw, minimum width=2.5cm,minimum height=0.5cm,fill=gray!50](T2w2) {};
        \node[ right=0cm of T2w2,right,draw, minimum width=3cm,minimum height=0.5cm,fill=white](T2branch) {Item 2};
        \node[ right=0cm of T2branch,right,draw, minimum width=3cm,minimum height=0.5cm,fill=gray!50](T2w3) {};
        \draw[-latex,thick] (T2start.north west) -- ++(0,0.2)node[right]{\emph{create}};
    \end{scope}

    \begin{scope}[shift={(T1)}]
        \node[ above right=0.25cm and 0.1cm of T1,right,draw, minimum width=2.0cm,minimum height=0.5cm,fill=white](T1start) {init};
        \draw[-latex,thick] (T1start.north west) -- ++(0,0.2)node[right]{\emph{create}};
        \node[ right=0cm of T1start,right,draw, minimum width=2.5cm,minimum height=0.5cm,fill=white](T1neck) {head};
        \node[ right=0cm of T1neck,right,draw, minimum width=3cm,minimum height=0.5cm,fill=gray!50](T1w1) {};
        \node[ right=0cm of T1w1,right,draw, minimum width=3cm,minimum height=0.5cm,fill=white](T1head) {tail};
    \end{scope}
    
    \draw[line width=1mm] (T1start.south east) -- (T1start.south east |- ff2)node[above]{barrier1};
    \draw[line width=1mm] (T1neck.south east) -- (T1neck.south east |- ff2)node[above]{barrier2};
    \draw[line width=1mm] (T1w1.south east) -- (T1w1.south east |- ff2)node[above]{barrier3};
    \draw[line width=1mm] (T1head.south east) -- (T1head.south east |- ff2)node[above]{join};


    % Send variable arrow
    % \draw (T1neck.east) edge[-latex, bend left=45] (T2branch.west);
    % \draw (T1neck.east) edge[-latex, bend left=45] (T3branch.west);

\end{tikzpicture}

